Meta-Rewarding Language Models: Self-Improving Alignment with LLM-as-a-Meta-Judge

Large Language Models (LLMs) are rapidly surpassing human knowledge in many domains. While improving these models traditionally relies on costly human data, recent self-rewarding mechanisms (Yuan et al., 2024) have shown that LLMs can improve by judging their own responses instead of relying on human labelers. However, existing methods have primarily focused on improving model responses rather than judgment capabilities, resulting in rapid saturation during iterative training. To address this issue, we introduce a novel Meta-Rewarding step to the self-improvement process, where the model judges its own judgements and uses that feedback to refine its judgment skills. Surprisingly, this unsupervised approach improves the model's ability to judge {\em and} follow instructions, as demonstrated by a win rate improvement of Llama-3-8B-Instruct from 22.9% to 39.4% on AlpacaEval 2, and 20.6% to 29.1% on Arena-Hard. These results strongly suggest the potential for self-improving models without human supervision.

==> meta_prompt.tex <==
\begin{prompt}{LLM-as-a-Meta-Judge Prompt}\label{prompt:meta}
% \small
Review the user's question and the corresponding response, along with two judgments. Determine which judgment is more accurate according to the rubric provided below. The rubric used for the initial judgments is as follows:
\\
\\
- Add 1 point if the response is relevant and provides some information related to the user's inquiry, even if it is incomplete or contains some irrelevant content.

- Add another point if the response addresses a substantial portion of the user's question, but does not completely resolve the query or provide a direct answer.

- Award a third point if the response answers the basic elements of the user's question in a useful way, regardless of whether it seems to have been written by an AI Assistant or if it has elements typically found in blogs or search results.

- Grant a fourth point if the response is clearly written from an AI Assistant's perspective, addressing the user's question directly and comprehensively, and is well-organized and helpful, even if there is slight room for improvement in clarity, conciseness or focus.

- Bestow a fifth point for a response that is impeccably tailored to the user's question by an AI Assistant, without extraneous information, reflecting expert knowledge, and demonstrating a high-quality, engaging, and insightful answer.
\\
\\
User: {\color{blue}\{prompt\}}
\\
\\
Response:
\\
{\color{blue}\{response\}}
\\
\\
Judgment A:
\\
{\color{blue}\{judgment\_a\}}
\\
\\
Judgment B:
\\
{\color{blue}\{judgment\_b\}}
\\
\\
After examining the original question, response, and both judgments:
\\
\\
- Explain which judgment is more accurate according to the original rubric and why. Consider factors such as adherence to the rubric, accuracy in evaluating the response, and consistency in applying the criteria.
\\
- Conclude with a clear statement of which judgment is better using the format: ``Winner: [Judgement A \textbar\ Judgement B]''
\end{prompt}

